APPA: Recoverable Information-Flow Control for Real-World LLM Agents

LLM agents deployed in practical workflows routinely mix private context, untrusted tool and web outputs, and external side effects. While information-flow control (IFC) provides structural defenses against prompt injection, data exfiltration, and confused-deputy attacks, conventional IFC relies on monotone taint tracking that either over-blocks benign operations or permanently strands downstream execution once an agent ingests unvetted data. We present APPA (Agentic Permissions Policy Algebra), which turns agent IFC from an abort-only barrier into a policy-governed recovery system. APPA enforces a dual-phase reference monitor at tool dispatch and protocol gateways (e.g., Model Context Protocol): before tool execution, it prospectively evaluates composite label restrictions and workflow history; upon completion, it validates realized outputs before context admission. For incremental rollout across unannotated tools, APPA incorporates gradual security typing with bounded cast resolution. To inspect untrusted data without poisoning primary agent context, APPA introduces on-demand trajectory confinement: disposable child branches absorb taint locally and exit through shape-bounded channels (attest-schema) with exact parent-label and transcript preservation, avoiding permanently partitioned multi-agent infrastructure. We prove core safety invariants: no-laundering gradual resolution, branch boundary isolation, and recovery containment against prompt-injected models. Across 6,600 controlled benchmark episodes spanning OWASP AgentThreatBench and enterprise workflows (Bench-Corp), APPA sustains 64.2-91% utility with zero observed attacks across 1,320 guarded episodes, establishing a practical defense for deployed tool-using agents.

==> figures/fig1-monitor.tex <==
%% Figure 1: two checkpoints around one excursion outside the TCB.
\begin{tikzpicture}[x=1cm, y=1cm]

\draw[enc] (2.50,1.05) rectangle (11.95,-1.05);
\node[tag, anchor=south west] at (2.55,1.08) {trusted computing base};

\node[untrusted, text width=1.80cm, minimum height=1.70cm] (llm) at (1.19,0)
  {LLM proposes\\ call $\tau$};
\node[gate, text width=3.90cm, minimum height=1.70cm] (g1) at (4.82,0)
  {{\fighead Gate 1 \textperiodcentered\ pre-dispatch}\\[2pt]
   form $c_\tau(L)=L\meet d_\tau$\\
   release requirements\\
   history against $\mathcal{E}(\ell)$\\
   gates on the rendered $C$};
\node[gate, text width=3.90cm, minimum height=1.70cm] (g2) at (9.55,0)
  {{\fighead Gate 2 \textperiodcentered\ admission}\\[2pt]
   verify the realized return\\
   fold $L \leftarrow L \meet d$\\
   unannotated $\to$ \emph{Unknown}};
\node[gate, align=center, text width=1.35cm, minimum height=1.70cm] (ctx) at (13.10,0)
  {context holds the value};

\draw[flow] (llm) -- (g1);
\draw[flow] (g2) -- (ctx);

%% the tool runs between the gates and outside the boundary
\node[untrusted, text width=2.20cm, minimum height=1.00cm] (tool) at (7.60,-2.40)
  {external tool executes};
\draw[clear] (5.60,-0.85) -- (5.60,-2.40) -- (tool.west);
\node[edgelab, anchor=west, text=Aclear] at (5.72,-1.55) {dispatch};
\draw[flow] (tool.east) -- (9.90,-2.40) -- (9.90,-0.85);
\node[edgelab, anchor=west] at (10.02,-1.55) {realized return};

\node[tag, anchor=north] at (1.19,-1.15) {outside TCB};
\node[tag, anchor=north] at (7.60,-2.98) {outside TCB};

\draw[flow] (ctx.north) -- (13.10,1.55) -- (1.19,1.55) -- (llm.north);
\node[edgelab] at (7.20,1.55) {the admitted value enters context; $L$ descends};

\node[bad, text width=2.40cm, minimum height=1.00cm] (blk) at (1.44,-2.40)
  {blocked\\ routes in Fig.~\ref{fig:routes}};
\draw[sig] (3.40,-0.85) -- (3.40,-2.40) -- (blk.east);

\end{tikzpicture}


==> figures/fig2-endings.tex <==
%% Figure 2: the worked example told as the choice it is.
\begin{tikzpicture}[x=1cm, y=1cm]

%% ---- the narrowing stop ----
\node[chip, text width=2.80cm, anchor=west] (l0) at (0.15,1.00)
  {\texttt{L0 = (\{public\}, trusted)}};
\node[gate, align=left, text width=2.80cm, minimum height=1.15cm, anchor=west] (org) at (0.15,-0.05)
  {\texttt{get\_ticket\_from\_crm()}\\[1pt]
   \textcolor{Amuted}{delta: audience $\to$ \{internal\}}};
\node[tag, anchor=north west, text width=3.10cm, text=Alab] at (0.15,-0.78)
  {narrowing stop: both endings are offered};

\draw[flow] (org.east) -- (3.45,-0.05);
\draw[draw=Aink, line width=0.6pt] (3.45,2.10) -- (3.45,-1.85);
\node[circle, draw=Alab, fill=Alab!12, line width=0.7pt, inner sep=1pt,
      font=\figbody, text=Alab] at (3.45,0.95) {or};

%% ================= ENDING 1 =================
\node[tag, anchor=west, text=Aclear] at (3.70,3.05) {\textbf{Ending 1 --- preserve reach}};

\node[tag, anchor=west] at (3.87,2.65) {sanitize the result in place};
\node[unit, text width=2.10cm, minimum height=0.62cm] (a1) at (4.95,2.10) {\texttt{remove\_pii} on the result};
\node[unit, text width=2.10cm, minimum height=0.62cm] (a2) at (7.55,2.10) {raw never reaches the model};
\draw[flow] (a1) -- (a2);
\draw[flow] (3.45,2.10) -- (a1.west);

\node[tag, anchor=west] at (3.87,0.80) {read it inside a child};
\draw[encchild] (3.72,0.55) rectangle (8.78,-0.85);
\node[tag, anchor=north west, text=Alab] at (3.79,0.52) {child branch \textperiodcentered\ $L_c := L_p$};
\node[unit, text width=2.10cm, minimum height=0.62cm] (b1) at (4.95,-0.30) {child reads the raw ticket};
\node[unit, text width=2.10cm, minimum height=0.62cm] (b2) at (7.55,-0.30) {\texttt{remove\_pii} in the child};
\draw[flow] (b1) -- (b2);
\draw[flow] (3.45,-0.30) -- (b1.west);
\fill[Aclear] (8.71,-0.57) rectangle (8.78,-0.03);
\node[edgelab, anchor=north, text=Aclear] at (8.60,-0.90) {checked exit};

\draw[draw=Aink, line width=0.6pt] (8.95,2.10) -- (8.95,-0.30);
\draw[draw=Aink, line width=0.6pt] (a2.east) -- (8.95,2.10);
\draw[draw=Aink, line width=0.6pt] (8.81,-0.30) -- (8.95,-0.30);
\draw[flow] (8.95,0.95) -- (9.25,0.95);

\node[tag, anchor=south west] at (9.25,1.42) {parent label};
\node[tag, anchor=south west] at (11.80,1.42) {reach left};
\node[chip, text width=2.02cm, anchor=west] (p1) at (9.25,0.95) {\texttt{(\{public\},}\\ \texttt{trusted)}};
\node[chip, text width=1.82cm, anchor=west] (r1) at (11.80,0.95)
  {\textcolor{Aclear}{$\checkmark$}~\texttt{github}\\ \textcolor{Aclear}{$\checkmark$}~\texttt{email}};

%% ================= ENDING 2 =================
\node[tag, anchor=west, text=Asig] at (3.70,-1.30) {\textbf{Ending 2 --- approve the exact call}};

\node[unit, text width=2.10cm, minimum height=0.62cm] (e1) at (4.95,-1.85) {accept the narrowing};
\node[unit, text width=2.10cm, minimum height=0.62cm] (e2) at (7.55,-1.85) {raw ticket enters context};
\draw[flow] (3.45,-1.85) -- (e1.west);
\draw[flow] (e1) -- (e2);
\draw[flow] (e2) -- (9.25,-1.85);
\node[chiplab, text width=2.02cm, anchor=west] (p2) at (9.25,-1.85) {\texttt{(\{internal\},}\\ \texttt{trusted)}};
\node[chip, text width=1.82cm, anchor=west] (r2) at (11.80,-1.85)
  {\textcolor{Asig}{$\times$}~\texttt{github}\\ \textcolor{Asig}{$\times$}~\texttt{email}};

\draw[sig] (12.70,-2.32) -- (12.70,-2.80) -- (4.95,-2.80) -- (4.95,-3.19);
\node[edgelab] at (8.70,-2.80) {but the auditor mail still has to go};

\node[bad, text width=2.10cm, minimum height=0.62cm] (f1) at (4.95,-3.50) {blocked on the recipient};
\node[unit, text width=2.10cm, minimum height=0.62cm] (f2) at (7.55,-3.50) {an authority covers it};
\draw[flow] (f1) -- (f2);
\draw[flow] (f2) -- (9.25,-3.50);
\node[chip, text width=2.02cm, anchor=west] (p3) at (9.25,-3.50)
  {\textcolor{Aclear}{this call dispatches}};
\node[chip, text width=1.82cm, anchor=west] (r3) at (11.80,-3.50)
  {\textcolor{Asig}{$\times$}~\texttt{github}\\ \textcolor{Aclear}{$\checkmark$}~this one};

\node[tag, anchor=north west, text width=13.7cm] at (0.15,-4.15)
  {The ruling binds this rendered call: $L$ and $\mathcal{E}$ are unchanged, and nothing carries to the next call.};

\end{tikzpicture}


==> figures/fig3-routes.tex <==
%% Appendix figure: every route a refusal offers.
\begin{tikzpicture}[x=1cm, y=1cm]

\node[bad, align=left, text width=3.00cm, minimum height=0.85cm, anchor=west] (blk) at (0.15,0.55)
  {\textbf{blocked call $\tau$}\\ \textcolor{Amuted}{the refusal lists every valid route}};
\draw[draw=Asig, line width=0.6pt] (1.65,0.05) -- (1.65,-9.60);
\node[tag, rotate=90, anchor=south, text=Asig] at (1.40,-4.75)
  {the engine enumerates; an actor elects one};

\node[tag, anchor=west] at (2.15,-0.35) {route offered};
\node[tag, anchor=west] at (4.65,-0.35) {what it takes, if elected};
\node[tag, anchor=west] at (11.20,-0.35) {state if elected};

%% ---------- the one route that needs nothing registered ----------
\draw[sig, densely dashed] (1.65,-1.00) -- (2.15,-1.00);
\node[tag, anchor=west, text width=2.15cm, text=Aink] at (2.15,-1.00)
  {\textbf{accept the narrowing}};
\node[unit, text width=1.85cm, minimum height=0.62cm] (n1) at (5.70,-1.00) {accept the loss of reach};
\node[unit, text width=1.85cm, minimum height=0.62cm] (n2) at (8.45,-1.00) {the call proceeds};
\draw[flow] (n1) -- (n2);
\draw[flow] (n2) -- (11.20,-1.00);
\node[chiplab, text width=2.45cm, anchor=west] at (11.20,-1.00) {$L$ narrows};

\draw[hair] (2.15,-1.72) -- (13.85,-1.72);
\node[tag, anchor=north west, text width=11.7cm] at (2.15,-1.78)
  {every route below runs through a component the deployment registered in advance};

%% ---------- routes through a registered component ----------
\newcommand{\routerow}[6]{%
  \draw[sig, densely dashed] (1.65,#1) -- (2.15,#1);
  \node[tag, anchor=west, text width=2.15cm, text=Aink] at (2.15,#1) {\textbf{#2}};
  \node[unit, text width=1.85cm, minimum height=0.62cm] (s#6a) at (5.70,#1) {#3};
  \node[unit, text width=1.85cm, minimum height=0.62cm] (s#6b) at (8.45,#1) {#4};
  \draw[flow] (s#6a) -- (s#6b);
  \draw[flow] (s#6b) -- (11.20,#1);
  \node[chip, text width=2.45cm, anchor=west] at (11.20,#1) {#5};
}

\routerow{-2.65}{authority ruling}{render the exact call $C$}{the authority checks its mandate}{$L$ and $\mathcal{E}$ unchanged}{one}
\routerow{-3.70}{prerequisite tool}{run $\tau'$}{$\tau'$ commits the token $k$}{$\mathcal{E}\cup\{k\}$}{two}
\routerow{-4.65}{sanitizer}{the value fails the sink}{a registered \emph{from}\,$\to$\,\emph{to}}{the value is relabelled}{three}
\routerow{-9.25}{cast}{an unresolved source}{a cast under \texttt{may\_cast}}{$L \meet{}$ the resolved label}{four}

%% ---------- the two fork routes, which end at a checked exit ----------
\newcommand{\forkrow}[6]{%
  \draw[sig, densely dashed] (1.65,#1) -- (2.15,#1);
  \node[tag, anchor=west, text width=2.15cm, text=Aink] at (2.15,#1) {\textbf{#2}};
  \node[unit, text width=0.95cm, minimum height=0.62cm] (f#5a) at (4.90,#1) {\texttt{fork}};
  \draw[encchild] (5.85,#1-0.75) rectangle (10.95,#1+0.75);
  \node[tag, anchor=north west, text=Alab] at (5.92,#1+0.71) {child branch};
  \node[unit, text width=1.75cm, minimum height=0.62cm] (f#5b) at (7.05,#1-0.14) {#3};
  \node[unit, text width=1.75cm, minimum height=0.62cm] (f#5c) at (9.55,#1-0.14) {#4};
  \draw[flow] (f#5a) -- (5.85,#1-0.14);
  \draw[flow] (f#5b) -- (f#5c);
  \fill[Aclear] (10.88,#1-0.41) rectangle (10.95,#1+0.13);
  \draw[flow] (10.98,#1-0.14) -- (11.20,#1-0.14);
  \node[chiplab, text width=2.45cm, anchor=west] at (11.20,#1-0.14) {#6};
}

\forkrow{-6.20}{fork {\normalfont+}\\ \texttt{attest-schema}}{reads untrusted data}{a bounded value only}{one}{$L_p$ preserved}
\forkrow{-7.80}{fork {\normalfont+}\\ sanitizer}{reads confidential data}{a sanitizer in the child}{two}{$L_p \meet \lab(v')$}


\node[tag, anchor=east, text=Aclear] at (10.95,-5.28) {both fork routes end at a checked exit};

\end{tikzpicture}

